Is Bottom-Up Attention Useful for Scene Recognition?

The human visual system employs a selective attention mechanism to understand the visual world in an eficient manner. In this paper, we show how computational models of this mechanism can be exploited for the computer vision application of scene recognition. First, we consider saliency weighting and saliency pruning, and provide a comparison of the performance of different attention models in these approaches in terms of classification accuracy. Pruning can achieve a high degree of computational savings without significantly sacrificing classification accuracy. In saliency weighting, however, we found that classification performance does not improve. In addition, we present a new method to incorporate salient and non-salient regions for improved classification accuracy. We treat the salient and non-salient regions separately and combine them using Multiple Kernel Learning. We evaluate our approach using the UIUC sports dataset and find that with a small training size, our method improves upon the classification accuracy of the baseline bag of features approach.

==> pruneresults.tex <==
% This file was created by matlab2tikz v0.3.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

\definecolor{ppt-blue}{rgb}{0.356,0.588,0.772}
\definecolor{ppt-red}{rgb}{0.753,0.313,0.301}
\definecolor{ppt-green}{rgb}{0.607,0.733,0.349}
\definecolor{ppt-purple}{rgb}{0.501,0.392,0.635}
\definecolor{ppt-turq}{rgb}{0.294,0.674,0.776}
\definecolor{ppt-orange}{rgb}{0.968,0.588,0.274}

\begin{tikzpicture}

\begin{axis}[%
grid = major,
width=1.5in,
height=1.5in,
scale only axis,
xmin=10, xmax=100,
ymin=45, ymax=85,
xlabel=Percent of Descriptors Kept (\%),
ylabel=Classification Accuracy (\%),
y label style={at={(0.15,0.5)}},
legend style={nodes=right},
legend pos= south east,
style={font=\scriptsize}]

\addplot [
color=black,
dotted, line width = 1
]
table{
10 61.035317
20 67.093550
30 71.246781
40 74.099509
50 75.244986
60 76.790735
70 77.933823
80 79.652354
90 80.987816
100 82.330317
};
\addlegendentry{Gauss};

\addplot [
color=red,
dashed, line width = 1
]
table{
10 61.993697
20 68.484990
30 70.595546
40 72.781605
50 74.354295
60 75.238024
70 76.480077
80 78.437157
90 81.122025
100 82.330317
};
\addlegendentry{GBVS \cite{gbvs}};

\addplot [
color=orange,
densely dotted, line width = 1
]
table{
10 50.391835
20 59.783864
30 65.683379
40 69.291633
50 71.826386
60 74.643920
70 76.662894
80 79.429915
90 81.515546
100 83.158641
};
\addlegendentry{RARE \cite{rare}};

\addplot [
color=blue,
densely dashed, line width = 1
]
table{
10 52.880313
20 58.687853
30 63.887456
40 67.923147
50 72.005252
60 73.895021
70 76.276877
80 78.265258
90 80.624455
100 82.330317
};
\addlegendentry{Itti98 \cite{itti98}};

\addplot [
color=brown,
solid, line width = 1
]
table{
10 49.324970
20 57.548038
30 62.743053
40 65.425249
50 69.871247
60 73.407459
70 76.100523
80 78.668228
90 81.169025
100 82.330317
};
\addlegendentry{AWS \cite{aws}};

\end{axis}
\end{tikzpicture}%

==> results.tex <==
% This file was created by matlab2tikz v0.3.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
grid = major,
width=4in,
height=1.8in,
scale only axis,
xmin=5, xmax=35,
ymin=68, ymax=85,
xlabel=Number of Training Samples,
ylabel=Classification Accuracy (\%),
%legend style={at={(0.615773809523807,0.3)},anchor=south west,draw=black,fill=white,legend cell align=left}
%legend entries={Analytic solution,GPS data,Kalman filtered},
legend style={nodes=right},
legend pos= south east]

\addplot [
color=red,
solid, line width = 1.5
]
table{
% note these are WITH pyramid
5 70.116662
10 75.126540
15 78.328346
20 80.799773
25 82.213761
30 83.123518
35 84.341642
40 84.851474
45 85.657079
50 86.436655
55 87.065829
60 87.741990
};
\addlegendentry{\textbf{Our Method}};

\addplot [
color=blue,
densely dashed, line width = 1.5
]
table{
% With pyramid
5 68.901696
10 74.471422
15 77.568194
20 80.120676
25 81.841728
30 83.085285
35 84.221427
40 84.812081
45 85.507361
50 86.304246
55 87.040672
60 87.523262
};
\addlegendentry{SPM \cite{lazebnik}};

%\addplot [
%color=green,
%solid, line width = 1.5
%]
%table{
%5 67.186701
%10 73.265703
%15 76.188499
%20 78.754272
%25 80.393054
%30 82.055315
%35 83.417205
%40 83.868567
%45 84.945656
%50 85.938425
%55 86.452777
%60 86.794962
%};
%\addlegendentry{Salient};

%\addplot [
%color=purple,
%solid, line width = 1.5
%]
%table{
%5 69.235768
%10 74.289624
%15 77.607711
%20 80.122493
%25 81.769563
%30 82.584750
%35 83.661742
%40 84.606349
%45 85.368634
%50 86.382028
%55 86.839169
%60 87.432481
%};
%\addlegendentry{Non-salient};

\end{axis}
\end{tikzpicture}%

==> resultscomp.tex <==
% This file was created by matlab2tikz v0.3.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
grid = major,
width=4in,
height=1.8in,
scale only axis,
xmin=5, xmax=35,
ymin=68, ymax=85,
xlabel=Number of Training Samples,
ylabel=Classification Accuracy (\%),
%legend style={at={(0.615773809523807,0.3)},anchor=south west,draw=black,fill=white,legend cell align=left}
%legend entries={Analytic solution,GPS data,Kalman filtered},
legend style={nodes=right},
legend pos= south east,
style={font=\scriptsize}]

\addplot [
color=red,
solid, line width = 1
]
table{
% note these are WITH pyramid
5 70.116662
10 75.126540
15 78.328346
20 80.799773
25 82.213761
30 83.123518
35 84.341642
40 84.851474
45 85.657079
50 86.436655
55 87.065829
60 87.741990
};
\addlegendentry{AWS\cite{aws}};

\addplot [
color=blue,
densely dashed, line width = 1
]
table{
% note these are WITH pyramid
5 68.948493
10 74.490051
15 77.259335
20 79.995212
25 81.942377
30 82.726538
35 84.239799
40 84.753905
45 85.410815
50 86.504212
55 87.066231
60 87.793900
};
\addlegendentry{RARE\cite{rare}};

\addplot [
color=black,
dotted, line width = 1
]
table{
% note these are WITH pyramid
5 68.662460
10 73.973225
15 76.972298
20 79.525415
25 81.360662
30 82.348466
35 84.002351
40 84.198944
45 84.968494
50 85.729910
55 86.210642
60 86.872394
};
\addlegendentry{GBVS\cite{gbvs}};

\addplot [
color=orange,
dashed, line width = 1
]
table{
% note these are WITH pyramid
5 69.261142
10 74.843479
15 77.892650
20 79.936707
25 81.859184
30 82.418627
35 84.135197
40 84.887100
45 85.433683
50 86.113185
55 86.791748
60 87.334020
};
\addlegendentry{Itti98\cite{itti98}};

\addplot [
color=brown,
densely dotted, line width = 1
]
table{
% note these are WITH pyramid
5 68.746719
10 74.239711
15 77.127821
20 79.660465
25 81.496084
30 82.286958
35 83.996561
40 84.213645
45 84.479292
50 85.631062
55 86.619987
60 86.818464
};
\addlegendentry{Gauss};

%\addplot [
%color=blue,
%densely dashed, line width = 1.5
%]
%table{
%% With pyramid
%5 68.901696
%10 74.471422
%15 77.568194
%20 80.120676
%25 81.841728
%30 83.085285
%35 84.221427
%40 84.812081
%45 85.507361
%50 86.304246
%55 87.040672
%60 87.523262
%};
%\addlegendentry{SPM \cite{lazebnik}};

\end{axis}
\end{tikzpicture}%
